Self-Synchronization in Duty-cycled Internet of Things (IoT) Applications

In recent years, the networks of low-power devices have gained popularity. Typically these devices are wireless and interact to form large networks such as the Machine to Machine (M2M) networks, Internet of Things (IoT), Wearable Computing, and Wireless Sensor Networks. The collaboration among these devices is a key to achieving the full potential of these networks. A major problem in this field is to guarantee robust communication between elements while keeping the whole network energy efficient. In this paper, we introduce an extended and improved emergent broadcast slot (EBS) scheme, which facilitates collaboration for robust communication and is energy efficient. In the EBS, nodes communication unit remains in sleeping mode and are awake just to communicate. The EBS scheme is fully decentralized, that is, nodes coordinate their wake-up window in partially overlapped manner within each duty-cycle to avoid message collisions. We show the theoretical convergence behavior of the scheme, which is confirmed through real test-bed experimentation.

==> Figure1a1s.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-1,
xmax=2025,
xlabel={Time Steps (1000 Steps = 1 Cycle)},
ymin=-0.01,
ymax=0.05,
ylabel={$\Delta^{+}$},
name=plot2,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left,anchor=north east}
]
\addplot[only marks,mark=o,mark options={},color=black] plot table[row sep=crcr,]{%
1	0\\
41	0.004766\\
81	0\\
121	0\\
161	0\\
201	0\\
241	0\\
281	0\\
321	0\\
361	0\\
401	0\\
441	0\\
481	0\\
521	0\\
561	0\\
601	0\\
641	0\\
681	0\\
721	0\\
761	0\\
801	0\\
841	0\\
881	0\\
921	0\\
961	0\\
1001	0\\
1041	0\\
1081	0\\
1121	0\\
1161	0\\
1201	0\\
1241	0\\
1281	0\\
1321	0\\
1361	0\\
1401	0\\
1441	0\\
1481	0\\
1521	0\\
1561	0\\
1601	0\\
1641	0\\
1681	0\\
1721	0\\
1761	0\\
1801	0\\
1841	0\\
1881	0\\
1921	0\\
1961	0\\
2001	0\\
};
\addlegendentry{{$\sigma = 0.005$}};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-1,
xmax=2025,
xlabel={Time Steps (1000 Steps = 1 Cycle)},
ymin=-0.02,
ymax=0.3,
ylabel={$\Delta^{+}$},
at=(plot2.above north west),
anchor=below south west,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left,anchor=south east}
]
\addplot[only marks,mark=square,mark options={},color=black] plot table[row sep=crcr,]{%
1	0\\
25	0.0201262\\
49	0.06189453956\\
73	0\\
97	0.136074264906\\
121	0\\
145	0\\
169	0.213523418668\\
193	0.0085238\\
217	0.234865360159\\
241	0\\
265	0\\
289	0.254539999895\\
313	0\\
337	0.24475\\
361	0\\
385	0\\
409	0.25454\\
433	0\\
457	0.24475\\
481	0\\
505	0\\
529	0.25454\\
553	0\\
577	0.24475\\
601	0\\
625	0\\
649	0.25454\\
673	0\\
697	0.24475\\
721	0\\
745	0\\
769	0.25454\\
793	0\\
817	0.24475\\
841	0\\
865	0\\
889	0.25454\\
913	0\\
937	0.24475\\
961	0\\
985	0\\
1009	0.25454\\
1033	0\\
1057	0.24475\\
1081	0\\
1105	0\\
1129	0.25454\\
1153	0\\
1177	0.24475\\
1201	0\\
1225	0\\
1249	0.25454\\
1273	0\\
1297	0.24475\\
1321	0\\
1345	0\\
1369	0.25454\\
1393	0\\
1417	0.24475\\
1441	0\\
1465	0\\
1489	0.25454\\
1513	0\\
1537	0.24475\\
1561	0\\
1585	0\\
1609	0.25454\\
1633	0\\
1657	0.24475\\
1681	0\\
1705	0\\
1729	0.25454\\
1753	0\\
1777	0.24475\\
1801	0\\
1825	0\\
1849	0.25454\\
1873	0\\
1897	0.24475\\
1921	0\\
1945	0\\
1969	0.25454\\
1993	0\\
2017	0.24475\\
};
\addlegendentry{{$\sigma = 0.01$}};

\end{axis}
\end{tikzpicture}%

==> Figure1at.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=997,
xmax=1025,
xtick ={1000, 1020},
xlabel={Second Cycle},
every outer y axis line/.append style={white},
every y tick label/.append style={font=\color{white}},
ymin=-0.01,
ymax=0.3,
ytick={\empty},
name=plot2,
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks,mark=square,mark options={},color=black] plot table[row sep=crcr,]{%
998	0.101361946532\\
1002	0.096092597332\\
1006	0.075151959112\\
1008	0.069621921576\\
1012	0.048107598202\\
1016	0.03306294683\\
1020	0.02311947492932\\
1024	0.0207765907315\\
};
\addplot[only marks,mark=o,mark options={},color=black] plot table[row sep=crcr,]{%
998	0.057731835228\\
1002	0.047044755228\\
1006	0.0220328901505\\
1010	0.013645952600752\\
1012	0.01256511461588\\
1016	0.010230226907066\\
1020	0.00477398272882\\
1024	0.003496547932648\\
};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-2,
xmax=25,
xlabel={First Cycle},
xtick ={1, 20},
ymin=-0.01,
ymax=0.3,
ylabel={$\Delta \phi$},
at=(plot2.left of south west),
anchor=right of south east,
axis x line*=bottom,
axis y line*=left
]
\addplot[only marks,mark=square,mark options={},color=black] plot table[row sep=crcr,]{%
1	0.25015126\\
3	0.23579356\\
5	0.22086684\\
7	0.2102414132\\
9	0.1997984732\\
11	0.1856842932\\
13	0.1735396024\\
15	0.166319072\\
17	0.1579529516\\
19	0.1470568232\\
21	0.1278805832\\
23	0.120417459\\
25	0.108470643532\\
};
\addplot[only marks,mark=o,mark options={},color=black] plot table[row sep=crcr,]{%
1	0.23902347\\
3	0.23278981\\
5	0.2209177\\
7	0.2079327\\
9	0.19667886\\
11	0.1855759356\\
13	0.1651752056\\
15	0.1473302956\\
17	0.1334936901\\
19	0.1186093301\\
21	0.1020755518\\
23	0.0870750118\\
25	0.0645424718\\
};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=1997,
xmax=2025,
xlabel={Third Cycle},
every outer y axis line/.append style={white},
every y tick label/.append style={font=\color{white}},
ymin=-0.01,
ymax=0.3,
xtick ={2000, 2020},
ytick={\empty},
at=(plot2.right of south east),
anchor=left of south west,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot[only marks,mark=square,mark options={},color=black] plot table[row sep=crcr,]{%
1025	0.015999661502\\
2001	0.01649120567318\\
2005	0.011733272569082\\
2009	0.010625289152728\\
2013	0.008813459079704\\
2017	0.008970634268776\\
2021	0.009031211410664\\
2025	0.008654026619992\\
3003	0.008861660622888\\
3007	0.009086843094488\\
3011	0.009158718867888\\
};
\addlegendentry{{$\sigma = 0.01$}};

\addplot[only marks,mark=o,mark options={},color=black] plot table[row sep=crcr,]{%
1025	0.003553037811858\\
2001	0.002909838689664\\
2005	0.002907026004446\\
2009	0.002917010087462\\
2011	0.0029070100004\\
2013	0.002907010000002\\
2017	0.00290701\\
2021	0.00291701\\
2025	0.00290701\\
3003	0.00290701\\
3005	0.00290701\\
3007	0.00291701\\
3011	0.00290701\\
};
\addlegendentry{{$\sigma = 0.005$}};



\end{axis}
\end{tikzpicture}%



==> Figure4a1t.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}



\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=2200,
ymin=-0.01,
ymax=0.05,
ylabel={$\Delta^{+}$},
xlabel = {Time Steps (1000 Steps = 1 Cycle)},
name=plot1,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left,at={(1,1.2)}}
]
\addplot[only marks,mark=*,mark options={},color=black] plot table[row sep=crcr,]{%
1	0\\
17	0\\
33	0\\
49	0\\
65	0\\
81	0\\
97	0\\
113	0\\
129	0\\
145	0\\
161	0.0038807\\
177	0\\
193	0.0065041\\
209	0\\
225	0.008730413\\
241	0\\
257	0\\
273	0\\
289	0\\
305	0\\
321	0\\
337	0.00819512\\
353	0.0168091585\\
369	0\\
385	0.010829707\\
401	0\\
417	0.00826609409\\
433	0\\
449	0\\
465	0.008273627\\
481	0\\
497	0\\
513	0.01692750508\\
529	0.00882846161\\
545	0\\
561	0.00885534605\\
577	0\\
593	0\\
609	0.0082157575796\\
625	0\\
641	0\\
657	0.00745427528\\
673	0.00826623665\\
689	0\\
705	0.0078379204562\\
721	0.0075467320631\\
737	0.0082808256266\\
753	0\\
769	0\\
785	0\\
801	0\\
817	0\\
833	0\\
849	0\\
865	0\\
881	0\\
897	0.00838890825627\\
913	0.0173752232481\\
929	0.00849171469952\\
945	0.00840730012609\\
961	0.00818000211362\\
977	0\\
993	0.0086507745191\\
1009	0\\
1025	0\\
1041	0.00767227357344\\
1057	0.0155614265014\\
1073	0.0133408030237\\
1089	0.0168562227306\\
1105	0\\
1121	0.00841787261124\\
1137	0\\
1153	0.0160281979131\\
1169	0.0255425925724\\
1185	0\\
1201	0\\
1217	0\\
1233	0.00838079407252\\
1249	0\\
1265	0\\
1281	0\\
1297	0\\
1313	0.00880927872239\\
1329	0\\
1345	0\\
1361	0.01642682601\\
1377	0\\
1393	0\\
1409	0.00861858201453\\
1425	0.00831089124783\\
1441	0.00762100377533\\
1457	0\\
1473	0\\
1489	0.0073952452879\\
1505	0.00874360664288\\
1521	0.00840031601073\\
1537	0.0145906283887\\
1553	0\\
1569	0\\
1585	0\\
1601	0.00859647343082\\
1617	0\\
1633	0\\
1649	0.00867775720421\\
1665	0.00847320627993\\
1681	0\\
1697	0\\
1713	0.0086132710186\\
1729	0\\
1745	0.00858772886874\\
1761	0.00881628843753\\
1777	0.0174345307018\\
1793	0\\
1809	0.0314716400129\\
1825	0\\
1841	0.00863825742355\\
1857	0.0260482711627\\
1873	0.0170552367395\\
1889	0.0143252593505\\
1905	0\\
1921	0\\
1937	0.00826774748919\\
1953	0.00854832415019\\
1969	0\\
1985	0.00720927093074\\
2001	0\\
2017	0.00870576465431\\
};
\addlegendentry{{$\delta = 0.1$}};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
yshift=-0.8cm,
scale only axis,
xmin=0,
xmax=2200,
ymin=-0.01,
ymax=0.05,
ylabel={$\Delta^{+}$},
name=plot2,
at=(plot1.below south west),
anchor=above north west,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot[only marks,mark=square,mark options={},color=black] plot table[row sep=crcr,]{%
1	0\\
41	0.0014156\\
81	0.0065735\\
121	0.0027323\\
161	0.0021482\\
201	0.0045935\\
241	0.00877097924\\
281	0.008428661\\
321	0.00834328241\\
361	0\\
401	0.008010287\\
441	0.00855535823\\
481	0\\
521	0.0088897877243\\
561	0.00722580704\\
601	0\\
641	0\\
681	0.0087743580704\\
721	0\\
761	0.008551244087\\
801	0\\
841	0.00801462415699\\
881	0\\
921	0\\
961	0.0165714041597\\
1001	0\\
1041	0.00845278212441\\
1081	0\\
1121	0\\
1161	0\\
1201	0.00880584534432\\
1241	0\\
1281	0\\
1321	0\\
1361	0.0167447276036\\
1401	0.0258533403408\\
1441	0.00870849891131\\
1481	0.00853257882474\\
1521	0\\
1561	0\\
1601	0.00885327476077\\
1641	0\\
1681	0\\
1721	0\\
1761	0.00785009819679\\
1801	0.0172380908261\\
1841	0\\
1881	0.0175987614508\\
1921	0.00876565356153\\
1961	0\\
2001	0.0173046977388\\
};
\addlegendentry{{$\delta = 0.05$}};

\end{axis}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
yshift=-0.8cm,
scale only axis,
xmin=0,
xmax=2200,
ymin=-0.01,
ymax=0.05,
ylabel={$\Delta^{+}$},
xlabel = {Time Steps (1000 Steps = 1 Cycle)},
name=plot3,
at=(plot2.below south west),
anchor=above north west,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot[only marks,mark=o,mark options={},color=black] plot table[row sep=crcr,]{%
1	0\\
41	0\\
81	0.0065239\\
121	0\\
161	0\\
201	0\\
241	0\\
281	0.00879584309\\
321	0\\
361	0\\
401	0\\
441	0.008654084\\
481	0\\
521	0\\
561	0.00851001128\\
601	0.00835063514\\
641	0\\
681	0\\
721	0\\
761	0\\
801	0\\
841	0\\
881	0\\
921	0\\
961	0\\
1001	0\\
1041	0\\
1081	0\\
1121	0\\
1161	0\\
1201	0\\
1241	0\\
1281	0\\
1321	0\\
1361	0\\
1401	0\\
1441	0\\
1481	0\\
1521	0\\
1561	0\\
1601	0\\
1641	0\\
1681	0\\
1721	0\\
1761	0\\
1801	0\\
1841	0\\
1881	0\\
1921	0\\
1961	0\\
2001	0\\
};
\addlegendentry{{$\delta = 0.01$}};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
yshift=-0.8cm,
scale only axis,
xmin=0,
xmax=2200,
ymin=-0.01,
ymax=0.05,
ylabel={$\Delta^{+}$},
xlabel = {Time Steps (1000 Steps = 1 Cycle)},
name=plot4,
at=(plot3.below south west),
anchor=above north west,
axis x line*=bottom,
axis y line*=left,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot[only marks,mark=+,mark options={},color=black] plot table[row sep=crcr,]{%
1	0\\
41	0.0038213\\
81	0\\
121	0\\
161	0\\
201	0\\
241	0\\
281	0\\
321	0\\
361	0\\
401	0\\
441	0\\
481	0\\
521	0\\
561	0\\
601	0\\
641	0\\
681	0\\
721	0\\
761	0\\
801	0\\
841	0\\
881	0\\
921	0\\
961	0\\
1001	0\\
1041	0\\
1081	0\\
1121	0\\
1161	0\\
1201	0\\
1241	0\\
1281	0\\
1321	0\\
1361	0\\
1401	0\\
1441	0\\
1481	0\\
1521	0\\
1561	0\\
1601	0\\
1641	0\\
1681	0\\
1721	0\\
1761	0\\
1801	0\\
1841	0\\
1881	0\\
1921	0\\
1961	0\\
2001	0\\
};
\addlegendentry{{$\delta = 0.0$}};

\end{axis}





\end{tikzpicture}%

==> Figure4as.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-2,
xmax=680,
xlabel={Time Steps ( 1000 Steps = 1 Cycle)},
ymin=-0.01,
ymax=0.4,
ylabel={$\Delta \phi$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1,1.2)},draw=black,fill=white,legend cell align=left,anchor=north east}
]
\addplot[only marks,mark=*,mark options={},color=black] plot table[row sep=crcr,]{%
30	0.23941\\
43	0.228489\\
47	0.228489\\
50	0.2286381\\
58	0.2248331\\
61	0.2215834\\
65	0.2215834\\
77	0.2244491\\
94	0.2228831\\
99	0.2209236\\
103	0.2204154\\
108	0.2211263\\
116	0.2133947\\
119	0.213118\\
131	0.2125501\\
141	0.200662\\
148	0.2009615\\
158	0.191760602\\
161	0.186641802\\
164	0.185255302\\
166	0.185255302\\
170	0.182195302\\
175	0.173608502\\
186	0.169061002\\
189	0.165475802\\
192	0.156752202\\
196	0.152720002\\
204	0.153766302\\
209	0.152026502\\
211	0.151825202\\
216	0.148898602\\
219	0.14820054\\
221	0.14820054\\
223	0.145383418\\
228	0.143456126\\
232	0.137118415\\
235	0.136188695\\
238	0.136069195\\
243	0.128169775\\
245	0.128358866\\
247	0.126200666\\
249	0.124744741\\
253	0.124542062\\
261	0.115948862\\
266	0.117298864\\
274	0.11335400804\\
276	0.11384167704\\
284	0.11287156004\\
291	0.10548078004\\
293	0.09505844804\\
297	0.09427935004\\
300	0.08433203504\\
302	0.08349454704\\
307	0.07943628902\\
310	0.07987222202\\
318	0.07777659802\\
321	0.07633738902\\
329	0.07528002502\\
337	0.0826934264\\
340	0.0822745674\\
345	0.08218497538\\
348	0.0836875162\\
352	0.08439071529\\
355	0.08274115429\\
358	0.08372553309\\
362	0.08265934307\\
368	0.08359742125\\
373	0.08616505625\\
376	0.08556433573\\
382	0.08691853463\\
388	0.08420189118\\
392	0.08135175018\\
394	0.07954483018\\
397	0.07929546818\\
403	0.08017934454\\
411	0.08069335539\\
414	0.07997342939\\
418	0.07706187135\\
422	0.07729254869\\
426	0.07729254869\\
429	0.0783255745504\\
437	0.0792760831802\\
441	0.0802371339602\\
444	0.0802371339602\\
447	0.0803770967702\\
456	0.0817065756902\\
462	0.0858415405802\\
467	0.0869165639702\\
469	0.0869165639702\\
474	0.0796780266302\\
480	0.0787278395\\
485	0.08021017432\\
492	0.08141258448\\
495	0.0830758028338\\
499	0.0829750319738\\
503	0.0819851787338\\
505	0.0819851787338\\
510	0.0819851787338\\
522	0.0765831619425\\
524	0.0761781730925\\
527	0.0772900904225\\
529	0.0776623816415\\
532	0.0801016693215\\
537	0.0760779351263\\
539	0.0760779351263\\
542	0.0767502117249\\
544	0.0766505512254\\
551	0.081842111299\\
555	0.077336653299\\
560	0.077773419122\\
562	0.0778146569118\\
570	0.0795534043314\\
574	0.0791799545713\\
578	0.0776087090105\\
582	0.0776272783598\\
584	0.078248212916\\
589	0.0784214666325\\
592	0.0753060014325\\
597	0.0762330381725\\
606	0.0740147222269\\
611	0.0749066509189\\
618	0.0759195486421\\
621	0.0747887252743\\
629	0.0761105883333\\
632	0.078174025238\\
639	0.0800951713418\\
643	0.0800951713418\\
645	0.0800951713418\\
647	0.0813039563742\\
657	0.0789081611854\\
};
\addlegendentry{{$\delta = 0.1$}};

\addplot[only marks,mark=square,mark options={},color=black] plot table[row sep=crcr,]{%
10	0.241531785714\\
21	0.239139385714\\
27	0.231377085714\\
33	0.231377085714\\
39	0.229003885714\\
53	0.222839385714\\
56	0.218370985714\\
63	0.213157185714\\
69	0.192724185714\\
71	0.192724185714\\
76	0.191382385714\\
83	0.179393685714\\
86	0.178364085714\\
91	0.176792385714\\
95	0.181822885714\\
97	0.164738385714\\
101	0.162144585714\\
104	0.160351885714\\
109	0.161817085714\\
116	0.147456953571\\
118	0.147456953571\\
123	0.141402234143\\
125	0.141402234143\\
134	0.130781319857\\
141	0.122618067857\\
145	0.124854391857\\
152	0.123734327857\\
158	0.112318762429\\
161	0.112638762429\\
165	0.106274180429\\
170	0.106274180429\\
173	0.106744020429\\
181	0.0899436554286\\
183	0.0905420324286\\
186	0.0905420324286\\
191	0.0931801274286\\
197	0.0912676954286\\
199	0.0919065774286\\
201	0.0870131074286\\
205	0.0688776814286\\
208	0.0702193954286\\
211	0.0702193954286\\
213	0.0654251954286\\
220	0.0625983164286\\
224	0.0538602504286\\
227	0.0538602504286\\
230	0.0504475424286\\
237	0.0421374564286\\
239	0.0440783684286\\
242	0.0449927559486\\
250	0.0451169309486\\
255	0.0461194901886\\
260	0.0505907800971\\
263	0.0523442420971\\
267	0.0521703503371\\
269	0.0541620733371\\
275	0.0541620733371\\
278	0.0552903093371\\
290	0.0632878122671\\
295	0.0622298056771\\
298	0.0611419776771\\
301	0.0590820869986\\
307	0.0572702439986\\
310	0.0572702439986\\
319	0.0481300682843\\
321	0.0489897118443\\
324	0.0459417206843\\
327	0.0451575549343\\
331	0.0451575549343\\
334	0.0451575549343\\
343	0.0419073015657\\
350	0.0429395897957\\
354	0.0434251198457\\
356	0.0436443451057\\
365	0.0426925168657\\
372	0.0428274450757\\
376	0.0446364411309\\
382	0.0476157064809\\
386	0.0474068344609\\
388	0.0492627271409\\
390	0.0484866308133\\
396	0.0487436295433\\
399	0.0492251238233\\
407	0.0478666785633\\
410	0.0478666785633\\
412	0.0484187490889\\
420	0.0484406599437\\
422	0.0484995626785\\
429	0.0470316971585\\
432	0.0478049377541\\
434	0.0501471837541\\
438	0.0513622243941\\
441	0.0494925725041\\
445	0.0482203544316\\
447	0.049086841378\\
450	0.0489435243038\\
453	0.0495572405094\\
455	0.0510380890402\\
460	0.049684735558\\
464	0.051444315808\\
471	0.0495966194888\\
473	0.0491672951588\\
475	0.055120417468\\
479	0.054403891708\\
482	0.054403891708\\
485	0.0550727975456\\
488	0.0544414398945\\
495	0.0504574665034\\
501	0.0511194624138\\
503	0.0511194624138\\
507	0.0501600656792\\
512	0.0543523626092\\
518	0.0559528516046\\
525	0.0556205856686\\
530	0.0556283969484\\
533	0.0565265126586\\
542	0.0607124024366\\
548	0.0621979600031\\
551	0.0626520985292\\
554	0.0614700015786\\
560	0.0622076985631\\
563	0.0590251723417\\
568	0.0582543180957\\
572	0.0610732246815\\
575	0.0652451660576\\
579	0.0639700223376\\
581	0.0577404493376\\
583	0.0582034821253\\
585	0.0586727171316\\
587	0.0586727171316\\
};
\addlegendentry{{$\delta = 0.05$}};

\addplot[only marks,mark=o,mark options={},color=black] plot table[row sep=crcr,]{%
2	0.2293515\\
34	0.2264415\\
40	0.2190901\\
45	0.2144056\\
51	0.2067389\\
54	0.1980608\\
60	0.1807528\\
62	0.1794228\\
65	0.1710126\\
67	0.1654065\\
70	0.154375\\
72	0.154375\\
76	0.145742\\
79	0.1412534\\
83	0.1278863\\
85	0.1220481\\
88	0.1071954\\
90	0.1034241\\
92	0.1005015\\
101	0.0922464\\
103	0.0877419\\
105	0.0784604\\
110	0.0710952\\
112	0.0710952\\
117	0.0695849\\
124	0.0685861\\
130	0.0642878\\
137	0.05298513\\
143	0.04855979\\
147	0.04503349\\
151	0.04399102\\
158	0.03447164\\
163	0.033907622\\
168	0.034367122\\
171	0.033747122\\
178	0.032912909\\
181	0.016198493\\
184	0.016198493\\
190	0.016355065\\
196	0.016670111\\
205	0.016644334\\
217	0.017933662\\
225	0.01930679\\
232	0.018987448\\
236	0.019289608\\
245	0.019002408\\
254	0.019252393\\
259	0.019252393\\
269	0.019512641\\
271	0.019512641\\
283	0.02067455282\\
290	0.02274661491\\
294	0.02014346691\\
299	0.01946482773\\
305	0.01942212169\\
307	0.01942212169\\
312	0.01984717767\\
317	0.01991077039\\
320	0.02013182339\\
326	0.02090224048\\
328	0.02090224048\\
332	0.02092345519\\
340	0.02244104661\\
343	0.02187720038\\
345	0.02205398838\\
350	0.02295894114\\
353	0.02207280494\\
356	0.02216272764\\
362	0.02226601412\\
369	0.02264050463\\
373	0.02368678918\\
375	0.0223526066\\
382	0.02326550953\\
386	0.02329521813\\
389	0.02329521813\\
397	0.02444471668\\
400	0.02358450612\\
402	0.02471633416\\
410	0.02348572199\\
412	0.02706773199\\
415	0.02386639399\\
417	0.02386639399\\
420	0.02518844639\\
426	0.0245218745\\
428	0.02456835512\\
431	0.02449490315\\
435	0.02586392282\\
439	0.02601074282\\
442	0.02519364056\\
444	0.02495557009\\
450	0.02849643285\\
453	0.02895887485\\
455	0.02551876785\\
460	0.02544772932\\
467	0.02531547745\\
470	0.02481214445\\
474	0.02484093386\\
482	0.025324145087\\
484	0.025244350087\\
491	0.022705693583\\
496	0.0217288697955\\
498	0.0217288697955\\
506	0.0163700548515\\
514	0.015477103074\\
521	0.016506179574\\
525	0.016506179574\\
536	0.016945150544\\
543	0.015735724494\\
546	0.015708096164\\
554	0.015767946344\\
558	0.016816164324\\
570	0.015976987524\\
575	0.015914179404\\
581	0.016990839314\\
590	0.015977991854\\
593	0.015977991854\\
603	0.016009246724\\
609	0.016009246724\\
619	0.016489205984\\
621	0.016489205984\\
631	0.016921358214\\
640	0.015608620484\\
658	0.012973746274\\
1276	0.012973746274\\
1294	0.012973746274\\
1308	0.012973746274\\
1320	0.012973746274\\
1332	0.012973746274\\
1340	0.012973746274\\
1344	0.012973746274\\
};
\addlegendentry{{$\delta = 0.01$}};

\addplot[only marks,mark=+,mark options={},color=black] plot table[row sep=crcr,]{%
8	0.240338076923\\
12	0.229429076923\\
17	0.220142676923\\
21	0.216399576923\\
24	0.207926176923\\
28	0.198771976923\\
30	0.178970576923\\
32	0.170186176923\\
35	0.154834376923\\
38	0.145885276923\\
40	0.137147776923\\
42	0.126820776923\\
44	0.120551776923\\
46	0.116187976923\\
48	0.106838125\\
52	0.104506525\\
56	0.0973923096154\\
58	0.0931196096154\\
60	0.073730975\\
62	0.070585775\\
64	0.068937875\\
68	0.064253475\\
72	0.058631675\\
76	0.054783275\\
78	0.047181475\\
84	0.046040775\\
86	0.045013775\\
91	0.039727475\\
94	0.023416375\\
98	0.023416375\\
103	0.014875175\\
106	0.011935375\\
119	0.011935375\\
993	0.011330875\\
1011	0.011330875\\
1013	0.011330875\\
1018	0.011330875\\
1022	0.011330875\\
1027	0.011330875\\
1029	0.011330875\\
1031	0.011330875\\
1034	0.011330875\\
1037	0.011330875\\
1039	0.011330875\\
1041	0.011330875\\
1043	0.011330875\\
1045	0.011330875\\
1047	0.011330875\\
1051	0.011330875\\
1054	0.011330875\\
1057	0.011330875\\
1059	0.011330875\\
1061	0.011330875\\
1063	0.011330875\\
1066	0.011330875\\
1069	0.011330875\\
1074	0.011330875\\
1077	0.011330875\\
1079	0.011330875\\
1085	0.011330875\\
1089	0.011330875\\
1093	0.011330875\\
1097	0.011330875\\
1100	0.011330875\\
1105	0.011330875\\
1113	0.011330875\\
1129	0.011330875\\
2008	0.011330875\\
2012	0.011330875\\
2017	0.011330875\\
2021	0.011330875\\
2024	0.011330875\\
2028	0.011330875\\
2030	0.011330875\\
2032	0.011330875\\
2035	0.011330875\\
2038	0.011330875\\
2040	0.011330875\\
2042	0.011330875\\
2044	0.011330875\\
2046	0.011330875\\
2048	0.011330875\\
2052	0.011330875\\
2056	0.011330875\\
2058	0.011330875\\
2060	0.011330875\\
2062	0.011330875\\
2064	0.011330875\\
2068	0.011330875\\
2072	0.011330875\\
2076	0.011330875\\
2078	0.011330875\\
2084	0.011330875\\
2086	0.011330875\\
2091	0.011330875\\
2094	0.011330875\\
2098	0.011330875\\
2103	0.011330875\\
2106	0.011330875\\
2119	0.011330875\\
2993	0.011330875\\
3011	0.011330875\\
3013	0.011330875\\
3018	0.011330875\\
3022	0.011330875\\
3027	0.011330875\\
3029	0.011330875\\
3031	0.011330875\\
3034	0.011330875\\
3037	0.011330875\\
3039	0.011330875\\
3041	0.011330875\\
3043	0.011330875\\
3045	0.011330875\\
3047	0.011330875\\
3051	0.011330875\\
3054	0.011330875\\
3057	0.011330875\\
3059	0.011330875\\
3061	0.011330875\\
3063	0.011330875\\
3066	0.011330875\\
3069	0.011330875\\
3074	0.011330875\\
3077	0.011330875\\
3079	0.011330875\\
3085	0.011330875\\
3089	0.011330875\\
3093	0.011330875\\
3097	0.011330875\\
};
\addlegendentry{{$\delta = 0$}};

\end{axis}
\end{tikzpicture}%

==> FigureCompareC.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=20,
xmax=95,
xtick={20, 30, 40, 50, 60, 70, 80, 90},
ymin=0,
ymax=10,
ytick={ 0,  2,  4,  6,  8, 10},
ylabel={Duty-Cycle (\%)},
name=plot1,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
20	0.5\\
25	0.5\\
30	0.5\\
35	0.5\\
40	0.5\\
45	0.515625\\
50	0.55\\
55	0.584375\\
60	0.6\\
65	0.6\\
70	0.6\\
75	0.6\\
80	0.6\\
85	0.738095238095238\\
90	1.07619047619048\\
95	1.5\\
};
\addlegendentry{Mean, C = $C_{0}$ = 50 ms};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
20	1\\
25	0.809375\\
30	0.65\\
35	0.540625\\
40	0.5\\
45	0.515625\\
50	0.55\\
55	0.584375\\
60	0.6\\
65	0.6\\
70	0.6\\
75	0.6\\
80	0.6\\
85	1.35185185185185\\
90	3.19259259259259\\
95	5.5\\
};
\addlegendentry{Node A, C = $C_{0}$ = 50 ms};

\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
20	1.7\\
25	1.846875\\
30	1.975\\
35	2.065625\\
40	2.1\\
45	2.1\\
50	2.1\\
55	2.1\\
60	2.1\\
65	2.13289473684211\\
70	2.22105263157895\\
75	2.34868421052632\\
80	2.5\\
85	2.73313840155945\\
90	3.08323586744639\\
95	3.5\\
};
\addlegendentry{Mean,  C $>$ 50 ms};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=20,
xmax=95,
xtick={20, 30, 40, 50, 60, 70, 80, 90},
xlabel={$S_{Th}$},
ymin=40,
ymax=100,
ytick={ 40,  50,  60,  70,  80,  90, 100},
ylabel={Throughput (\%)},
at=(plot1.below south west),
anchor=above north west
]
\addplot [color=black,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
20	60\\
25	51.25\\
30	45\\
35	41.25\\
40	40\\
45	43.125\\
50	50\\
55	56.875\\
60	60\\
65	60\\
70	60\\
75	60\\
80	60\\
85	60\\
90	60\\
95	60\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
20	61\\
25	49.421875\\
30	43.125\\
35	40.515625\\
40	40\\
45	48.2441737288136\\
50	66.5677966101695\\
55	85.3575211864407\\
60	95\\
65	96.6737288135593\\
70	97.9322033898305\\
75	98.7245762711864\\
80	99\\
85	90.8095238095238\\
90	70.6190476190476\\
95	45\\
};
\addplot [color=black,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
20	65\\
25	69.4561820652174\\
30	73.508152173913\\
35	77.0560461956522\\
40	80\\
45	82.4673913043478\\
50	84.6376811594203\\
55	86.4891304347826\\
60	88\\
65	89.1209677419355\\
70	89.989247311828\\
75	90.8629032258064\\
80	92\\
85	93.6180235535074\\
90	95.6661546338966\\
95	98\\
};
\end{axis}
\end{tikzpicture}%

==> FigureEBSadaptiveC.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=100,
xtick={  0,  20,  40,  60,  80, 100},
ymin=0,
ymax=12,
ytick={ 0,  5, 10, 15},
ylabel={Duty-Cycle (\%)},
name=plot1,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	1.5\\
5	1.625\\
10	1.75\\
15	1.875\\
20	2\\
25	2.125\\
30	2.25\\
35	2.375\\
40	2.5\\
45	2.6171875\\
50	2.72916666666667\\
55	2.8515625\\
60	3\\
65	3.16550429184549\\
70	3.35801144492132\\
75	3.62151287553648\\
80	4\\
85	4.9912914140382\\
90	6.79326475463814\\
95	9\\
100	11.2055771283239\\
};
\addlegendentry{T = 10 s};

\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	1.6\\
5	1.7\\
10	1.8\\
15	1.9\\
20	2\\
25	2.1\\
30	2.2\\
35	2.3\\
40	2.4\\
45	2.51125\\
50	2.63\\
55	2.73375\\
60	2.8\\
65	2.82863704819277\\
70	2.84469879518072\\
75	2.86341114457831\\
80	2.9\\
85	3.26243704978645\\
90	4.08002804870275\\
95	5.1\\
100	6.0695799069293\\
};
\addlegendentry{T = 20 s};

\addplot [color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	1.1\\
5	1.30234375\\
10	1.50625\\
15	1.70703125\\
20	1.9\\
25	2.08046875\\
30	2.24375\\
35	2.38515625\\
40	2.5\\
45	2.591875\\
50	2.67\\
55	2.738125\\
60	2.8\\
65	2.85229838709677\\
70	2.89612903225806\\
75	2.94189516129032\\
80	3\\
85	3.08090117767537\\
90	3.18330773169483\\
95	3.3\\
100	3.42375832053251\\
};
\addlegendentry{T = 30 s};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=100,
xtick={  0,  20,  40,  60,  80, 100},
xlabel={$S_{Th}$},
ymin=20,
ymax=100,
ytick={  0,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
ylabel={Throughput (\%)},
at=(plot1.below south west),
anchor=above north west,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
0	59\\
5	56.359375\\
10	54.375\\
15	52.953125\\
20	52\\
25	51.421875\\
30	51.125\\
35	51.015625\\
40	51\\
45	53.1829044117647\\
50	58.4044117647059\\
55	64.6737132352941\\
60	70\\
65	74.4131770086083\\
70	78.8272955523673\\
75	82.5777663199426\\
80	85\\
85	86.4607046070461\\
90	87.5636856368564\\
95	88\\
100	87.4607046070461\\
};


\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	46.5\\
5	42.58984375\\
10	40.34375\\
15	39.55078125\\
20	40\\
25	41.48046875\\
30	43.78125\\
35	46.69140625\\
40	50\\
45	54.82109375\\
50	61.2520833333333\\
55	67.55703125\\
60	72\\
65	74.4456730769231\\
70	76.2551282051282\\
75	77.9370192307692\\
80	80\\
85	82.6483516483516\\
90	85.6813186813187\\
95	89\\
100	92.5054945054945\\
};


\addplot [color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	46.4285714285714\\
5	47.4296875\\
10	48.7053571428571\\
15	50.2354910714286\\
20	52\\
25	53.9787946428571\\
30	56.1517857142857\\
35	58.4988839285714\\
40	61\\
45	64.1607142857143\\
50	67.8571428571429\\
55	71.125\\
60	73\\
65	73.7203504043127\\
70	74.2304582210243\\
75	74.6253369272237\\
80	75\\
85	75.377158829989\\
90	75.712388938804\\
95	76\\
100	76.2343016871319\\
};


\end{axis}
\end{tikzpicture}%

==> FigureEBSmrf.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=5,
xmax=30,
xtick={ 5, 10, 15, 20, 25, 30},
ymin=0,
ymax=100,
ytick={  0,  20,  40,  60,  80, 100},
ylabel={Duty-Cycle (\%)},
name=plot1,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
4	12.193\\
6	7.842\\
8	4.219\\
10	2.5\\
12	2.205\\
14	2.04333333333333\\
16	1.97146666666667\\
18	1.9336\\
20	1.9\\
22	1.8504\\
24	1.8072\\
26	1.8\\
28	1.8\\
30	1.8\\
};
\addlegendentry{EBS};

\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
4	50\\
6	50\\
8	50\\
10	50\\
12	50\\
14	50\\
16	50\\
18	50\\
20	50\\
22	50\\
24	50\\
26	50\\
28	50\\
30	50\\
};
\addlegendentry{MRF};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=5,
xmax=30,
xtick={ 5, 10, 15, 20, 25, 30},
xlabel={T (seconds)},
ymin=5,
ymax=100,
ytick={ 5, 25, 45, 65, 85},
ylabel={Throughput (\%)},
at=(plot1.below south west),
anchor=above north west
]
\addplot [color=black,solid,mark=square,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	82.7152\\
6	81.3168\\
8	80.0656\\
10	79\\
12	77.9504\\
14	77.1312\\
16	78.352\\
18	85.424\\
20	90\\
22	85.776\\
24	79.248\\
26	78.008\\
28	78.216\\
30	79\\
};
\addplot [color=black,solid,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4	80.824\\
6	83.016\\
8	84.472\\
10	85\\
12	84.296\\
14	83.208\\
16	84.664\\
18	93.368\\
20	99\\
22	99\\
24	99\\
26	98.496\\
28	95.112\\
30	90\\
};
\end{axis}
\end{tikzpicture}%

==> Figureflap.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.01,
xmax=0.11,
xtick={0.01,  0.05,  0.1},
xlabel={$\varepsilon$},
ymin=0,
ymax=35,
ytick={ 0,  5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
ylabel={State Flapping},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.01	35\\
0.03	19.6441268692716\\
0.05	10\\
0.07	5.30845730824891\\
0.09	2.41521273516642\\
0.1	2\\
};
\addlegendentry{{$S_{Th}$ = 80 \%}};

\end{axis}
\end{tikzpicture}%
